Microscopic structure of a vortex line in superfluid neutron star matter

The microscopic structure of an isolated vortex line in superfluid neutron star matter is studied by solving the Bogoliubov-de Gennes equations. Our calculation, which is the starting point for a microscopic calculation of pinning forces in neutron stars, shows that the size of the vortex core varies differently with density, and is in general smaller than assumed in some earlier calculations of vortex pinning in neutron star crusts. The implications of this result are discussed

==> fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
600 251 M
0 1858 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 437 M
63 0 V
2754 0 R
-63 0 V
600 623 M
63 0 V
2754 0 R
-63 0 V
600 808 M
63 0 V
2754 0 R
-63 0 V
600 994 M
63 0 V
2754 0 R
-63 0 V
600 1180 M
63 0 V
2754 0 R
-63 0 V
600 1366 M
63 0 V
2754 0 R
-63 0 V
600 1552 M
63 0 V
2754 0 R
-63 0 V
600 1737 M
63 0 V
2754 0 R
-63 0 V
600 1923 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
1163 251 M
0 63 V
0 1795 R
0 -63 V
1727 251 M
0 63 V
0 1795 R
0 -63 V
2290 251 M
0 63 V
0 1795 R
0 -63 V
2854 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1746 M
180 0 V
601 251 M
3 0 V
6 1 V
9 0 V
12 1 V
14 0 V
18 1 V
19 1 V
23 1 V
25 1 V
28 2 V
30 1 V
33 2 V
35 1 V
38 2 V
41 2 V
42 2 V
46 2 V
47 2 V
50 3 V
52 2 V
54 2 V
57 3 V
58 2 V
61 3 V
62 2 V
65 2 V
66 3 V
68 2 V
70 2 V
71 3 V
73 2 V
75 2 V
76 2 V
77 1 V
78 2 V
80 2 V
81 1 V
82 1 V
83 1 V
84 1 V
84 1 V
86 1 V
86 0 V
86 1 V
87 0 V
87 0 V
88 1 V
88 0 V
88 0 V
44 0 V
LT1
3114 1646 M
180 0 V
601 251 M
3 2 V
6 3 V
9 4 V
12 6 V
14 7 V
18 8 V
19 10 V
23 10 V
25 12 V
28 14 V
30 14 V
33 15 V
35 16 V
38 17 V
41 18 V
42 18 V
46 18 V
47 19 V
50 18 V
52 18 V
54 17 V
57 17 V
58 15 V
61 14 V
62 12 V
65 11 V
66 8 V
68 7 V
70 6 V
71 3 V
73 3 V
75 1 V
76 1 V
77 0 V
78 0 V
80 0 V
81 0 V
82 1 V
83 1 V
84 1 V
84 2 V
86 1 V
86 0 V
86 0 V
87 -1 V
87 -2 V
88 -2 V
88 -3 V
88 -4 V
44 -1 V
LT2
3114 1546 M
180 0 V
601 252 M
3 5 V
6 10 V
9 13 V
12 18 V
14 21 V
18 26 V
19 30 V
23 34 V
25 37 V
28 42 V
30 46 V
33 49 V
35 53 V
38 57 V
41 61 V
42 64 V
46 67 V
47 69 V
50 71 V
52 69 V
54 68 V
57 65 V
58 60 V
61 56 V
62 52 V
65 51 V
66 52 V
68 54 V
70 56 V
71 54 V
73 49 V
75 40 V
76 25 V
77 16 V
78 10 V
80 10 V
81 19 V
82 26 V
83 31 V
84 30 V
84 28 V
86 16 V
86 11 V
86 10 V
87 10 V
87 10 V
88 9 V
88 9 V
88 8 V
44 4 V
stroke
grestore
end
showpage
}
\put(3054,1546){\makebox(0,0)[r]{Bonn, $k_F=0.5\;{\rm fm}^{-1}$}}
\put(3054,1646){\makebox(0,0)[r]{Bonn, $k_F=0.2\;{\rm fm}^{-1}$}}
\put(3054,1746){\makebox(0,0)[r]{Bonn, $k_F=0.1\;{\rm fm}^{-1}$}}
\put(2008,51){\makebox(0,0){$\rho$ (${\rm fm}$) }}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Delta(\rho)$ (${\rm MeV}$) }}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){25}}
\put(2854,151){\makebox(0,0){20}}
\put(2290,151){\makebox(0,0){15}}
\put(1727,151){\makebox(0,0){10}}
\put(1163,151){\makebox(0,0){5}}
\put(600,151){\makebox(0,0){0}}
\put(540,2109){\makebox(0,0)[r]{2}}
\put(540,1923){\makebox(0,0)[r]{1.8}}
\put(540,1737){\makebox(0,0)[r]{1.6}}
\put(540,1552){\makebox(0,0)[r]{1.4}}
\put(540,1366){\makebox(0,0)[r]{1.2}}
\put(540,1180){\makebox(0,0)[r]{1}}
\put(540,994){\makebox(0,0)[r]{0.8}}
\put(540,808){\makebox(0,0)[r]{0.6}}
\put(540,623){\makebox(0,0)[r]{0.4}}
\put(540,437){\makebox(0,0)[r]{0.2}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
600 251 M
0 1858 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 437 M
63 0 V
2754 0 R
-63 0 V
600 623 M
63 0 V
2754 0 R
-63 0 V
600 808 M
63 0 V
2754 0 R
-63 0 V
600 994 M
63 0 V
2754 0 R
-63 0 V
600 1180 M
63 0 V
2754 0 R
-63 0 V
600 1366 M
63 0 V
2754 0 R
-63 0 V
600 1552 M
63 0 V
2754 0 R
-63 0 V
600 1737 M
63 0 V
2754 0 R
-63 0 V
600 1923 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
1002 251 M
0 63 V
0 1795 R
0 -63 V
1405 251 M
0 63 V
0 1795 R
0 -63 V
1807 251 M
0 63 V
0 1795 R
0 -63 V
2210 251 M
0 63 V
0 1795 R
0 -63 V
2612 251 M
0 63 V
0 1795 R
0 -63 V
3015 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1746 M
180 0 V
601 251 M
2 0 V
4 1 V
7 0 V
8 1 V
10 0 V
13 1 V
14 1 V
16 1 V
18 1 V
20 2 V
21 1 V
24 2 V
25 1 V
27 2 V
29 2 V
31 2 V
32 2 V
34 2 V
35 3 V
38 2 V
38 2 V
41 3 V
42 2 V
43 3 V
44 2 V
46 2 V
48 3 V
48 2 V
50 2 V
51 3 V
52 2 V
54 2 V
54 2 V
55 1 V
56 2 V
57 2 V
58 1 V
58 1 V
60 1 V
59 1 V
61 1 V
61 1 V
61 0 V
62 1 V
62 0 V
62 0 V
63 1 V
63 0 V
63 0 V
63 0 V
62 0 V
63 0 V
63 1 V
62 0 V
62 0 V
62 0 V
62 0 V
61 1 V
60 0 V
60 1 V
59 0 V
59 1 V
38 0 V
LT1
3114 1646 M
180 0 V
601 251 M
2 0 V
4 0 V
7 0 V
8 0 V
10 0 V
13 0 V
14 0 V
16 0 V
18 0 V
20 0 V
21 0 V
24 0 V
25 0 V
27 0 V
29 0 V
31 0 V
32 0 V
34 0 V
35 0 V
38 0 V
38 0 V
41 0 V
42 0 V
43 0 V
44 0 V
46 0 V
48 0 V
48 0 V
50 0 V
51 0 V
52 0 V
54 0 V
54 0 V
55 0 V
56 0 V
57 0 V
58 0 V
58 0 V
60 0 V
59 0 V
61 0 V
61 0 V
61 0 V
62 0 V
62 0 V
62 0 V
63 0 V
63 0 V
63 0 V
63 0 V
62 0 V
63 56 V
63 0 V
62 0 V
62 0 V
62 0 V
62 0 V
61 0 V
60 0 V
60 0 V
59 0 V
59 0 V
38 0 V
LT2
3114 1546 M
180 0 V
601 252 M
2 5 V
4 10 V
7 13 V
8 18 V
10 21 V
13 26 V
14 30 V
16 34 V
18 37 V
20 42 V
21 46 V
24 49 V
25 53 V
27 57 V
29 61 V
31 64 V
32 67 V
34 69 V
35 71 V
38 69 V
38 68 V
41 65 V
42 60 V
43 56 V
44 52 V
46 51 V
48 52 V
48 54 V
50 56 V
51 54 V
52 49 V
54 40 V
54 25 V
55 16 V
56 10 V
57 10 V
58 19 V
58 26 V
60 31 V
59 30 V
61 28 V
61 16 V
61 11 V
62 10 V
62 10 V
62 10 V
63 9 V
63 9 V
63 8 V
63 9 V
62 9 V
63 15 V
63 16 V
62 13 V
62 1 V
62 -2 V
62 -2 V
61 2 V
60 2 V
60 5 V
59 10 V
9 2 V
LT3
3114 1446 M
180 0 V
601 251 M
2 0 V
4 0 V
7 0 V
8 0 V
10 0 V
13 0 V
14 0 V
16 0 V
18 0 V
20 0 V
21 0 V
24 0 V
25 0 V
27 0 V
29 0 V
31 0 V
32 0 V
34 0 V
35 1774 V
38 0 V
38 0 V
41 0 V
42 0 V
43 0 V
44 0 V
46 0 V
48 0 V
48 0 V
50 0 V
51 0 V
52 0 V
54 0 V
54 0 V
55 0 V
56 0 V
57 0 V
58 0 V
58 0 V
60 0 V
59 0 V
61 0 V
61 0 V
61 0 V
62 0 V
62 0 V
62 0 V
63 0 V
63 0 V
63 0 V
63 0 V
62 0 V
63 0 V
63 0 V
62 0 V
62 0 V
62 0 V
62 0 V
61 0 V
60 0 V
60 0 V
59 0 V
59 0 V
38 0 V
stroke
grestore
end
showpage
}
\put(3054,1446){\makebox(0,0)[r]{Approx., $k_F=0.5\;{\rm fm}^{-1}$}}
\put(3054,1546){\makebox(0,0)[r]{Bonn, $k_F=0.5\;{\rm fm}^{-1}$}}
\put(3054,1646){\makebox(0,0)[r]{Approx., $k_F=0.1\;{\rm fm}^{-1}$}}
\put(3054,1746){\makebox(0,0)[r]{Bonn, $k_F=0.1\;{\rm fm}^{-1}$}}
\put(2008,51){\makebox(0,0){$\rho$ (${\rm fm}$) }}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Delta(\rho)$ (${\rm MeV}$) }}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){35}}
\put(3015,151){\makebox(0,0){30}}
\put(2612,151){\makebox(0,0){25}}
\put(2210,151){\makebox(0,0){20}}
\put(1807,151){\makebox(0,0){15}}
\put(1405,151){\makebox(0,0){10}}
\put(1002,151){\makebox(0,0){5}}
\put(600,151){\makebox(0,0){0}}
\put(540,2109){\makebox(0,0)[r]{2}}
\put(540,1923){\makebox(0,0)[r]{1.8}}
\put(540,1737){\makebox(0,0)[r]{1.6}}
\put(540,1552){\makebox(0,0)[r]{1.4}}
\put(540,1366){\makebox(0,0)[r]{1.2}}
\put(540,1180){\makebox(0,0)[r]{1}}
\put(540,994){\makebox(0,0)[r]{0.8}}
\put(540,808){\makebox(0,0)[r]{0.6}}
\put(540,623){\makebox(0,0)[r]{0.4}}
\put(540,437){\makebox(0,0)[r]{0.2}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}

